Causal discovery in heavy-tailed models

Causal questions are omnipresent in many scientific problems. While much progress has been made in the analysis of causal relationships between random variables, these methods are not well suited if the causal mechanisms only manifest themselves in extremes. This work aims to connect the two fields of causal inference and extreme value theory. We define the causal tail coefficient that captures asymmetries in the extremal dependence of two random variables. In the population case, the causal tail coefficient is shown to reveal the causal structure if the distribution follows a linear structural causal model. This holds even in the presence of latent common causes that have the same tail index as the observed variables. Based on a consistent estimator of the causal tail coefficient, we propose a computationally highly efficient algorithm that estimates the causal structure. We prove that our method consistently recovers the causal order and we compare it to other well-established and non-extremal approaches in causal discovery on synthetic and real data. The code is available as an open-access R package.

==> tikz/delta_matrix.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}
\usetikzlibrary{matrix}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{fit}


\begin{document}

%% Draw matrix
\tikzstyle{mymatrix} = [matrix of math nodes, row sep = 1mm, column sep = 1mm, anchor = center, inner sep = 0pt]

\begin{tikzpicture}
\node (delta) {$\Delta = $};
\matrix (mat) [right=18mm of delta.165] [mymatrix]{
\textEntry{}{}  & \textEntry{}{1}           & \textEntry{}{2}            & \textEntry{}{3}            & \textEntry{}{4}\\
\textEntry{}{1} & \nullEntry{a}{black}{8pt} & \colorEntry{}{red}{8pt} & \colorEntry{}{green}{8pt} & \nullEntry{c}{black}{8pt}\\
\textEntry{}{2} & \colorEntry{}{green}{8pt}  & \nullEntry{}{black}{8pt} & \colorEntry{}{green}{8pt} & \nullEntry{}{black}{8pt}\\
\textEntry{}{3} & \colorEntry{}{red}{8pt}  & \colorEntry{}{red}{8pt}  & \nullEntry{}{black}{8pt} & \nullEntry{}{black}{8pt}\\
\textEntry{}{4} & \nullEntry{b}{black}{8pt} & \nullEntry{e}{black}{8pt} & \nullEntry{}{black}{8pt} & \nullEntry{d}{black}{8pt}\\
  };
\draw (a.north west) to [square left brace] (b.south west);
\draw (c.north east) to [square right brace] (d.south east);
% \node [below=18pt of e, rectangle, scale = 0.5]{prova};
% \node [draw, fit={(e)}] {};
\end{tikzpicture}


% Investigate library fit
\end{document}

==> tikz/delta_matrix2.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}
\usetikzlibrary{matrix}

\begin{document}

\begin{tikzpicture}[
    mygrid/.style={
        matrix of nodes,
        nodes in empty cells,
        nodes={draw, minimum size=1cm},
        column sep=-\pgflinewidth,
        row sep=-\pgflinewidth},
    myset/.style args= {(#1,#2,#3)}{%
        row #1 column #2/.style={nodes={fill=#3!40, opacity=.5}}}
        ]
% Matrix Delta
\node (delta) {\Large$\Delta$ =};
\matrix (A) [mygrid, myset/.list={(1,2, green),(1,3, red),(2,1, red),(2,3, red),(3,1, green),(3,2, green)}][right of = delta, xshift = 1.5cm]{
    &&\\ 
    &&\\ 
    &&\\ 
    };
    
    % Variables on the rows
    \node (1) [left of = A] [xshift = -.8cm, yshift = 1cm]{1};
    \node (2) [left of = A] [xshift = -.8cm, yshift = 0cm]{2};
    \node (3) [left of = A] [xshift = -.8cm, yshift =-1cm]{3};
    
    % Variables on the columns
    \node (1') [left of = A] [xshift =  0cm, yshift = 1.8cm]{1};
    \node (2') [left of = A] [xshift =  1cm, yshift = 1.8cm]{2};
    \node (3') [left of = A] [xshift =  2cm, yshift = 1.8cm]{3};


% Matrix Delta_pi*
\node (deltapi*) [right of = A, xshift = 6cm]{\Large$\Delta_{\pi^*}$ =};
\matrix (B) [mygrid, myset/.list={(1,2, green),(1,3, green),(2,1, red),(2,3, green),(3,1, red),(3,2, red)}][right of = deltapi*, xshift = 1.7cm]{
    &&\\ 
    &&\\ 
    &&\\ 
    };
    
    % Variables on the rows
    \node (3) [left of = B] [xshift = -.8cm, yshift = 1cm]{3};
    \node (1) [left of = B] [xshift = -.8cm, yshift = 0cm]{1};
    \node (2) [left of = B] [xshift = -.8cm, yshift =-1cm]{2};
    
    % Variables on the columns
    \node (3') [left of = B] [xshift =  0cm, yshift = 1.8cm]{3};
    \node (1') [left of = B] [xshift =  1cm, yshift = 1.8cm]{1};
    \node (2') [left of = B] [xshift =  2cm, yshift = 1.8cm]{2};
    

% Draw arrow
 \draw [->, edgeObs] (A) -- node[above] {arrange according to $\pi^*$} (deltapi*);
\end{tikzpicture}
\end{document}

==> tikz/diamond_dag.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}

\begin{document}
% Draw graph
\begin{tikzpicture}
\node[nodeObs]   (x1)                 {$X_1$};
\node[nodeObs]   (x2) [above right of = x1, xshift=1em] {$X_2$};
\node[nodeObs]   (x3) [below right of = x1, xshift=1em] {$X_3$};
\node[nodeObs]   (x4) [above right of = x3, xshift=1em] {$X_4$};
\draw[edgeObs, ->] (x1) to node[auto] {\footnotesize $\beta_{21}$} (x2);
\draw[edgeObs, ->] (x1) to node[auto, swap] {\footnotesize $\beta_{31}$} (x3);
\draw[edgeObs, ->] (x2) to node[auto] {\footnotesize $\beta_{42}$} (x4);
\draw[edgeObs, ->] (x3) to node[auto, swap] {\footnotesize $\beta_{43}$} (x4);
\end{tikzpicture}
\end{document}


==> tikz/example1.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}

\begin{document}
% Draw graph
\begin{tikzpicture}
\node[nodeObs] (x1)                 {$X_1$};
\node[nodeObs] (x2) [right of = x1] {$X_2$};
\node[nodeObs] (x3) [below of = x2] {$X_3$};
\node[nodeObs] (x4) [left  of = x3] {$X_4$};  
\draw [edgeObs, ->]  (x2) to (x1);
\draw [edgeObs,  ->] (x1) to (x3);
\end{tikzpicture}
\end{document}


==> tikz/fast_search_fails.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}
\usetikzlibrary{backgrounds, calc, fit, shapes}
\usetikzlibrary{fit}

\begin{document}
% Draw graph
\begin{tikzpicture}
  % Nodes
  \node (k)    [nodeObs] {$k$};
  \node (l)    [nodeObs] [below right of = k] {$\ell$};
  \node (m)    [nodeObs] [above right of = l] {$m$};
  \node (c1)   [nodeObs] [below right of = m] {$c_1$};
  \node (dots) [circle] [right of = c1] {$\dots$};
  \node (cq)   [nodeObs] [right of = dots] {$c_q$};
  % Edges
  \draw[edgeObs, ->] (k) to (l);
  \draw[edgeObs, ->] (m) to (l);
  \draw[edgeObs, ->] (m) to (c1);
  \draw[edgeObs, ->] (m) to (dots);
  \draw[edgeObs, ->] (m) to (cq);

  % % Layers
  % \begin{pgfonlayer}{background}
  %   \node [label=0:\tiny desc$(k)\setminus\{k\}$, rectangle, rounded corners, draw = green!50, fill = green!20, fit = (B)(A1)(C)] {};
  % \end{pgfonlayer}
  % 
  % \begin{pgfonlayer}{background}
  %   \node [label=0:\tiny desc$(k)\setminus\{k\}$, rectangle, rounded corners, draw = orange!50, fill = orange!20, fit = (B)(A1)] {};
  % \end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> tikz/finance_dag.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}

\begin{document}
% Draw graph
\begin{tikzpicture}
\node[nodeObs, ellipse]   (x1)                 {EURCHF};
\node[nodeObs, ellipse]   (x2) [below right of = x1, yshift = -8pt, xshift = 25pt] {~ROG~~};
\node[nodeObs, ellipse]   (x3) [below left of = x1, yshift = -8pt, xshift = -25pt] {NESN};
\node[nodeObs, ellipse]   (x4) [below of = x1] {NOVN};
\draw[edgeObs, ->] (x1) to (x2);
\draw[edgeObs, ->] (x1) to  (x3);
\draw[edgeObs, ->] (x1) to  (x4);
\end{tikzpicture}
\end{document}


==> tikz/greedy_search_fails.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}
\usetikzlibrary{backgrounds, calc, fit, shapes}
\usetikzlibrary{fit}

\begin{document}
% Draw graph
\begin{tikzpicture}
  % Nodes
  \node (5) [nodeObs] {5};
  \node (3) [nodeObs] [below right of = 5] {3};
  \node (4) [nodeObs] [below of = 3] {4};
  \node (2) [nodeObs] [right of = 4] {2};
  \node (1) [nodeObs] [left of = 4]  {1};
  \node (6) [nodeObs] [left of = 1]  {6};
  
  % Edges
  \draw[edgeObs, ->] (1) to (6);
  \draw[edgeObs, ->] (3) to (1);
  \draw[edgeObs, ->] (3) to (2);
  \draw[edgeObs, ->] (3) to (4);
  \draw[edgeObs, ->] (4) to (1);
  \draw[edgeObs, ->] (5) to (3);
  \draw[edgeObs, ->] (5) to (1);
  \draw[edgeObs, ->] (5) to (6);
  

  % % Layers
  % \begin{pgfonlayer}{background}
  %   \node [label=0:\tiny desc$(k)\setminus\{k\}$, rectangle, rounded corners, draw = green!50, fill = green!20, fit = (B)(A1)(C)] {};
  % \end{pgfonlayer}
  % 
  % \begin{pgfonlayer}{background}
  %   \node [label=0:\tiny desc$(k)\setminus\{k\}$, rectangle, rounded corners, draw = orange!50, fill = orange!20, fit = (B)(A1)] {};
  % \end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> tikz/greedy_search_step2.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}
\usepackage{mathtools}
\usetikzlibrary{backgrounds, calc, fit, shapes}
\usetikzlibrary{fit}

\begin{document}
% Draw graph
\begin{tikzpicture}
  % Nodes
  \node (j)   [nodeEmpty] {$j$};
  \node (a)   [nodeEmpty] [below left of = j, node distance = 1.5cm] {$\underbracket[.5pt]{\quad}_{a}$};
  \node (1)   [nodeEmpty] [right of = a, node distance = .5cm, yshift = .2cm] {$1$};
  \node (b)   [nodeEmpty] [right of = 1, node distance = .5cm, yshift = -.2cm] {$\underbracket[.5pt]{\quad}_{b}$};
  \node (3)   [nodeEmpty] [right of = b, node distance = .5cm, yshift = .2cm] {$3$};
  \node (c)   [nodeEmpty] [right of = 3, node distance = .5cm, yshift = -.2cm] {$\underbracket[.5pt]{\quad}_{c}$};
  
  % Edges
  \draw[edgeObs, ->, thin] (j) to [bend right=45] (a);
  \draw[edgeObs, ->, thin] (j) to                 (b);
  \draw[edgeObs, ->, thin] (j) to [bend left=45]  (c);
  \end{tikzpicture}

\end{document}


==> tikz/greedy_search_step3.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}
\usepackage{mathtools}
\usetikzlibrary{backgrounds, calc, fit, shapes}
\usetikzlibrary{fit}

\begin{document}
% Draw graph
\begin{tikzpicture}
  % Nodes
  \node (j)   [nodeEmpty] {$j$};
  \node (a)   [nodeEmpty] [below left of = j, node distance = 2.15cm] {$\underbracket[.5pt]{\quad}_{a}$};
  \node (2)   [nodeEmpty] [right of = a, node distance = .5cm, yshift = .2cm] {$2$};
  \node (b)   [nodeEmpty] [right of = 2, node distance = .5cm, yshift = -.2cm] {$\underbracket[.5pt]{\quad}_{b}$};
  \node (1)   [nodeEmpty] [right of = b, node distance = .5cm, yshift = .2cm] {$1$};
  \node (c)   [nodeEmpty] [right of = 1, node distance = .5cm, yshift = -.2cm] {$\underbracket[.5pt]{\quad}_{c}$};
  \node (3)   [nodeEmpty] [right of = c, node distance = .5cm, yshift = .2cm] {$3$};
  \node (d)   [nodeEmpty] [right of = 3, node distance = .5cm, yshift = -.2cm] {$\underbracket[.5pt]{\quad}_{d}$};
  
  % Edges
  \draw[edgeObs, ->, thin] (j) to [bend right=45] (a);
  \draw[edgeObs, ->, thin] (j) to [out=220, in=90](b);
  \draw[edgeObs, ->, thin] (j) to [out=320, in=90](c);
  \draw[edgeObs, ->, thin] (j) to [bend left=45]  (d);
  \end{tikzpicture}

\end{document}


==> tikz/lemma_root_node.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}
\usetikzlibrary{backgrounds, calc, fit, shapes}
\usetikzlibrary{fit}

\begin{document}
% Draw graph
\begin{tikzpicture}
  % Nodes
  \node (m)  [nodeObs] {$m$};
  \node (A1) [nodeSet] [below left  of = m, node distance = 1.41cm] {$A_1$};
  \node (A2) [nodeSet] [below right of = m, node distance = 1.41cm] {$A_2$};
  \node (k)  [nodeObs] [below of = A2, node distance = 1.2cm] {$k$};
  \node (B)  [nodeSet] [below of = k,  node distance = 1.2cm]  {$B$};
  \node (N1) [nodedSep] [above left  of = A1, node distance = 1.41cm] {$N_1$};
  \node (N2) [nodedSep] [above right of = A2, node distance = 1.41cm] {$N_2$};
   
  % Edges
  \draw[edgeObs, ->] (m) to (A1);
  \draw[edgeObs, ->] (m) to (A2);
  \draw[edgeObs, ->] (A2) to (k);
  \draw[edgeObs, ->] (k) to (B);
  \draw[edgeObs, ->] (N1) to (A1);
  \draw[edgeObs, ->] (N2) to (A2);
  
  % % Layers
  % \begin{pgfonlayer}{background}
  %   \node [label=0:\tiny desc$(k)\setminus\{k\}$, rectangle, rounded corners, draw = green!50, fill = green!20, fit = (B)(A1)(C)] {};
  % \end{pgfonlayer}
  % 
  % \begin{pgfonlayer}{background}
  %   \node [label=0:\tiny desc$(k)\setminus\{k\}$, rectangle, rounded corners, draw = orange!50, fill = orange!20, fit = (B)(A1)] {};
  % \end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> tikz/lemma_subsequent_root.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}
\usetikzlibrary{backgrounds, calc, fit, shapes}
\usetikzlibrary{fit}

\begin{document}
% Draw graph
\begin{tikzpicture}
  % Nodes
  \node (m)  [nodeObs] {$m$};
  \node (C)  [nodeSet] [below left  of = m, node distance = 1.41cm] {$C$};
  \node (k)  [nodeObs] [below right of = m, node distance = 1.41cm] {$k$};
  \node (A1) [nodeSet] [below left  of = k, node distance = 1.41cm] {$A_1$};
  \node (A2) [nodeSet] [below right of = k, node distance = 1.41cm] {$A_2$};
  \node (l)  [nodeObs] [below of = A2, node distance = 1.2cm] {$\ell$};
  \node (B)  [nodeSet] [below of = l,  node distance = 1.2cm]  {$B$};
  \node (N1) [nodedSep] [below left  of = C,  node distance = 1.41cm] {$N_1$};
  \node (N2) [nodedSep] [above right of = A2, node distance = 1.41cm] {$N_2$};

  % Edges
  \draw[edgeObs, ->] (k) to (A1);
  \draw[edgeObs, ->] (k) to (A2);
  \draw[edgeObs, ->] (A2) to (l);
  \draw[edgeObs, ->] (l) to (B);
  \draw[edgeObs, ->] (m) to (k);
  \draw[edgeObs, ->] (m) to (C);
  \draw[edgeObs, ->] (N1) to (C);
  \draw[edgeObs, ->] (N1) to (A1);
  \draw[edgeObs, ->] (N2) to (A2);
  
  % % Layers
  % \begin{pgfonlayer}{background}
  %   \node [label=0:\tiny desc$(k)\setminus\{k\}$, rectangle, rounded corners, draw = green!50, fill = green!20, fit = (B)(A1)(C)] {};
  % \end{pgfonlayer}
  % 
  % \begin{pgfonlayer}{background}
  %   \node [label=0:\tiny desc$(k)\setminus\{k\}$, rectangle, rounded corners, draw = orange!50, fill = orange!20, fit = (B)(A1)] {};
  % \end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> tikz/river_dag.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}

\begin{document}
% Draw graph
\begin{tikzpicture}
\node[nodeObs] (1) {$11$};
\node[nodeObs] (2) [right of = 1] {$21$};
\node[nodeObs] (3) [right of = 2] {$19$};
\node[nodeObs] (10) [above right of = 3] {$14$};
\node[nodeObs] (4) [below right of = 10] {$32$};
\node[nodeObs] (11) [above right of = 4] {$13$};
\node[nodeObs] (5) [below right of = 11] {$28$};
\node[nodeObs] (8) [above of = 1, yshift = 12pt] {$9$};
\node[nodeObs] (9) [above of = 2, yshift = 12pt] {$7$};
\node[nodeObs] (12) [above right of = 10] {$1$};
\node[nodeObs] (6) [above left of = 12] {$23$};
\node[nodeObs] (7) [above right of = 12] {$26$};
\draw[edgeObs, ->] (1) to (8);
\draw[edgeObs, ->] (2) to (9);
\draw[edgeObs, ->] (3) to (10);
\draw[edgeObs, ->] (4) to (11);
\draw[edgeObs, ->] (5) to (11);
\draw[edgeObs, ->] (6) to (12);
\draw[edgeObs, ->] (7) to (12);
\draw[edgeObs, ->] (8) to (9);
\draw[edgeObs, ->] (9) to (12);
\draw[edgeObs, ->] (10) to (12);
\draw[edgeObs, ->] (11) to (12);
\end{tikzpicture}
\end{document}


==> tikz/river_dag_time.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}

\begin{document}
% Draw graph
\begin{tikzpicture}
\node[nodeOther,  minimum size = 21pt] (x0) {$X_{t-3}$};
\node[nodeObs,  minimum size = 21pt] (x1) [right of = x0, xshift = 12pt] {$X_{t-2}$};
\node[nodeObs,  minimum size = 21pt] (x2) [right of = x1, xshift = 12pt] {$X_{t-1}$};
\node[nodeObs, minimum size = 21pt] (x3) [right of = x2, xshift = 12pt] {$X_{t}$};
\node[nodeObs, minimum size = 21pt, fill = white, draw = white] (x4) [left of = x0] {$\bigdots$};
\node[nodeObs, minimum size = 21pt, fill = white, draw = white] (x5) [right of = x3] {$\bigdots$};
\draw [edgeObs, ->]  (x0) to (x1);
\draw [edgeObs, ->, bend left]  (x0) to (x2);
\draw [edgeObs,  ->] (x1) to (x2);
\draw [edgeObs,  ->, bend left] (x1) to (x3);
\draw [edgeObs,  ->] (x2) to (x3);
\end{tikzpicture}
\end{document}


==> tikz/tree_search.tex <==
\documentclass[tikz, border = {10pt 0pt}, dvipsnames]{standalone}

\usepackage{style/mytikzstyles}
\usetikzlibrary{positioning,shadows,arrows}

\begin{document}
% Draw graph
\begin{tikzpicture}[
    state/.style={rectangle, draw=black, rounded corners=1mm, fill=white,
        text centered, anchor=north, text=black},
    wrong/.style={rectangle, draw=TolBrightRed, rounded corners=1mm, fill=TolBrightRed!70,
        text centered, anchor=north, text=black},
    valid/.style={rectangle, draw=TolBrightGreen, rounded corners=1mm, fill=TolBrightGreen!70,
        text centered, anchor=north, text=black},
    level distance=0.5cm, growth parent anchor=south
]
\node (start) [state] {} [-][sibling distance=1.0cm]
      child{node (1) [wrong] {1}}
      child{[sibling distance=2.2cm]
        node (2) [state] {2}
          child{[sibling distance=1.1cm]
            node (21) [state] {21}
            child{node (213) [state] {213}
              child{node (2134) [valid] {2134}}}
            child{node (214) [state] {214}
              child{node (2134) [valid] {2143}}}}
          child{[sibling distance=1cm]
            node (23) [state] {23}
            child{node (231) [state] {231}
              child{node (2134) [valid] {2314}}}
            child{node (234) [wrong] {234}}}
          child{node (24) [wrong] {24}}}
      child{node (3) [wrong] {3}}
      child{node (4) [wrong] {4}}
;
\end{tikzpicture}
\end{document}

==> tikz/tree_search_dag.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{style/mytikzstyles}

\begin{document}
% Draw graph
\begin{tikzpicture}
\node[nodeObs] (2)                {2};
\node[nodeObs] (1) [below left of = 2] {1};
\node[nodeObs] (3) [below right of = 2]{3};
\node[nodeObs] (4) [left of = 1] {4};
\draw [edgeObs, ->] (2) to (1);
\draw [edgeObs, ->] (2) to (3);
\draw [edgeObs, ->] (1) to (4);
\end{tikzpicture}
\end{document}


==> tikz/x1_xcx2.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{../tikz/style/mytikzstyles}

\begin{document}
% Draw graph
\begin{tikzpicture}
\node[nodeOther] (xc)                       {$X_0$};
\node[nodeObs]   (x1) [below left of = xc]  {$X_1$};
\node[nodeObs]   (x2) [below right of = xc] {$X_2$};
\draw [dirPath, ->] (xc) to (x1);
\draw [dirPath, ->] (xc) to (x2);
\draw [dirPath,  ->] (x1) to (x2);
\end{tikzpicture}
\end{document}


==> tikz/x1xc_x2.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{../tikz/style/mytikzstyles}

\begin{document}
% Draw graph
\begin{tikzpicture}
\node[nodeOther] (xc)                       {$X_0$};
\node[nodeObs]   (x1) [below left of = xc]  {$X_1$};
\node[nodeObs]   (x2) [below right of = xc] {$X_2$};
\draw [dirPath, ->] (xc) to (x1);
\draw [dirPath, ->] (xc) to (x2);
\draw [dirPath,  ->] (x2) to (x1);
\end{tikzpicture}
\end{document}


==> tikz/x1xcx2.tex <==
\documentclass[tikz, border = {10pt 0pt}]{standalone}

\usepackage{../tikz/style/mytikzstyles}

\begin{document}
% Draw graph
\begin{tikzpicture}
\node[nodeOther] (xc)                       {$X_0$};
\node[nodeObs]   (x1) [below left of = xc]  {$X_1$};
\node[nodeObs]   (x2) [below right of = xc] {$X_2$};
\draw [dirPath, ->] (xc) to (x1);
\draw [dirPath, ->] (xc) to (x2);
\end{tikzpicture}
\end{document}

